Differential equations to compute $\hbar$ corrections of the trace formula

In this paper a new method for computation of higher order corrections to the saddle point approximation of the Feynman path integral is discussed. The saddle point approximation leads to local Schr\"odinger problems around classical orbits. Especially, the saddle point approximation leads to Schr\"odinger problems around classical periodic orbits when it is applied to the trace of Green's function. These local Schr\"odinger problems, in semiclassical approximation, can be solved exactly on the basis of local analytic functions. Then the corrections of the semiclassical result can be treated perturbatively. The strength of the perturbation is proportional to $\hbar$. The perturbation problem leads to ordinary differential equations. We propose these equations for numerical calculation of corrections, since they can easily be solved by computers. We give quantum mechanical generalizations of the semiclassical zeta functions. Two simple examples are included in order to demonstrate the effectiveness of the method.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
******************************* Fig 1 ************************************

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
LT0
LT0
6486 4486 M
() Rshow
6654 4486 P
2796 1191 P
5181 1191 P
2796 1193 P
5181 1193 P
2796 1196 P
5181 1196 P
2796 1199 P
5181 1199 P
2796 1202 P
5181 1202 P
2796 1205 P
5181 1205 P
2796 1207 P
5181 1207 P
2796 1210 P
5181 1210 P
2796 1213 P
5181 1213 P
2796 1216 P
5181 1216 P
2796 1219 P
5181 1219 P
2796 1221 P
5181 1221 P
2796 1224 P
5181 1224 P
2796 1227 P
5181 1227 P
2796 1230 P
5181 1230 P
2796 1233 P
5181 1233 P
2796 1235 P
5181 1235 P
2796 1238 P
5181 1238 P
2796 1241 P
5181 1241 P
2796 1244 P
5181 1244 P
2796 1247 P
5181 1247 P
2796 1249 P
5181 1249 P
2796 1252 P
5181 1252 P
2796 1255 P
5181 1255 P
2796 1258 P
5181 1258 P
2796 1261 P
5181 1261 P
2796 1263 P
5181 1263 P
2796 1266 P
5181 1266 P
2796 1269 P
5181 1269 P
2796 1272 P
5181 1272 P
2796 1275 P
5181 1275 P
2796 1277 P
5181 1277 P
2796 1280 P
5181 1280 P
2796 1283 P
5181 1283 P
2796 1286 P
5181 1286 P
2796 1289 P
5181 1289 P
2796 1291 P
5181 1291 P
2796 1294 P
5181 1294 P
2796 1297 P
5181 1297 P
2796 1300 P
5181 1300 P
2796 1303 P
5181 1303 P
2796 1305 P
5181 1305 P
2796 1308 P
5181 1308 P
2796 1311 P
5181 1311 P
2796 1314 P
5181 1314 P
2796 1317 P
5181 1317 P
2796 1319 P
5181 1319 P
2796 1322 P
5181 1322 P
2796 1325 P
5181 1325 P
2796 1328 P
5181 1328 P
2796 1331 P
5181 1331 P
2796 1333 P
5181 1333 P
2796 1336 P
5181 1336 P
2796 1339 P
5181 1339 P
2796 1342 P
5181 1342 P
2796 1345 P
5181 1345 P
2796 1347 P
5181 1347 P
2796 1350 P
5181 1350 P
2796 1353 P
5181 1353 P
2796 1356 P
5181 1356 P
2796 1359 P
5181 1359 P
2796 1361 P
5181 1361 P
2796 1364 P
5181 1364 P
2796 1367 P
5181 1367 P
2796 1370 P
5181 1370 P
2796 1373 P
5181 1373 P
2796 1375 P
5181 1375 P
2796 1378 P
5181 1378 P
2796 1381 P
5181 1381 P
2796 1384 P
5181 1384 P
2796 1387 P
5181 1387 P
2796 1389 P
5181 1389 P
2796 1392 P
5181 1392 P
2796 1395 P
5181 1395 P
2796 1398 P
5181 1398 P
2796 1401 P
5181 1401 P
2796 1403 P
5181 1403 P
2796 1406 P
5181 1406 P
2796 1409 P
5181 1409 P
2796 1412 P
5181 1412 P
2796 1415 P
5181 1415 P
2796 1417 P
5181 1417 P
2796 1420 P
5181 1420 P
2796 1423 P
5181 1423 P
2796 1426 P
5181 1426 P
2796 1429 P
5181 1429 P
2796 1431 P
5181 1431 P
2796 1434 P
5181 1434 P
2796 1437 P
5181 1437 P
2796 1440 P
5181 1440 P
2796 1443 P
5181 1443 P
2796 1445 P
5181 1445 P
2796 1448 P
5181 1448 P
2796 1451 P
5181 1451 P
2796 1454 P
5181 1454 P
2796 1457 P
5181 1457 P
2796 1459 P
5181 1459 P
2796 1462 P
5181 1462 P
2796 1465 P
5181 1465 P
2796 1468 P
5181 1468 P
2796 1471 P
5181 1471 P
2796 1473 P
5181 1473 P
2796 1476 P
5181 1476 P
2796 1479 P
5181 1479 P
2796 1482 P
5181 1482 P
2796 1485 P
5181 1485 P
2796 1487 P
5181 1487 P
2796 1490 P
5181 1490 P
2796 1493 P
5181 1493 P
2796 1496 P
5181 1496 P
2796 1499 P
5181 1499 P
2796 1501 P
5181 1501 P
2796 1504 P
5181 1504 P
2796 1507 P
5181 1507 P
2796 1510 P
5181 1510 P
2796 1513 P
5181 1513 P
2796 1515 P
5181 1515 P
2796 1518 P
5181 1518 P
2796 1521 P
5181 1521 P
2796 1524 P
5181 1524 P
2796 1527 P
5181 1527 P
2796 1529 P
5181 1529 P
2796 1532 P
5181 1532 P
2796 1535 P
5181 1535 P
2796 1538 P
5181 1538 P
2796 1541 P
5181 1541 P
2796 1543 P
5181 1543 P
2796 1546 P
5181 1546 P
2796 1549 P
5181 1549 P
2796 1552 P
5181 1552 P
2796 1554 P
5181 1554 P
2796 1557 P
5181 1557 P
2796 1560 P
5181 1560 P
2796 1563 P
5181 1563 P
2796 1566 P
5181 1566 P
2796 1568 P
5181 1568 P
2796 1571 P
5181 1571 P
2796 1574 P
5181 1574 P
2796 1577 P
5181 1577 P
2796 1580 P
5181 1580 P
2796 1582 P
5181 1582 P
2796 1585 P
5181 1585 P
2796 1588 P
5181 1588 P
2796 1591 P
5181 1591 P
2796 1594 P
5181 1594 P
2796 1596 P
5181 1596 P
2796 1599 P
5181 1599 P
2796 1602 P
5181 1602 P
2796 1605 P
5181 1605 P
2796 1608 P
5181 1608 P
2796 1610 P
5181 1610 P
2796 1613 P
5181 1613 P
2796 1616 P
5181 1616 P
2796 1619 P
5181 1619 P
2796 1622 P
5181 1622 P
2796 1624 P
5181 1624 P
2796 1627 P
5181 1627 P
2796 1630 P
5181 1630 P
2796 1633 P
5181 1633 P
2796 1636 P
5181 1636 P
2796 1638 P
5181 1638 P
2796 1641 P
5181 1641 P
2796 1644 P
5181 1644 P
2796 1647 P
5181 1647 P
2796 1650 P
5181 1650 P
2796 1652 P
5181 1652 P
2796 1655 P
5181 1655 P
2796 1658 P
5181 1658 P
2796 1661 P
5181 1661 P
2796 1664 P
5181 1664 P
2796 1666 P
5181 1666 P
2796 1669 P
5181 1669 P
2796 1672 P
5181 1672 P
2796 1675 P
5181 1675 P
2796 1678 P
5181 1678 P
2796 1680 P
5181 1680 P
2796 1683 P
5181 1683 P
2796 1686 P
5181 1686 P
2796 1689 P
5181 1689 P
2796 1692 P
5181 1692 P
2796 1694 P
5181 1694 P
2796 1697 P
5181 1697 P
2796 1700 P
5181 1700 P
2796 1703 P
5181 1703 P
2796 1706 P
5181 1706 P
2796 1708 P
5181 1708 P
2796 1711 P
5181 1711 P
2796 1714 P
5181 1714 P
2796 1717 P
5181 1717 P
2796 1720 P
5181 1720 P
2796 1722 P
5181 1722 P
2796 1725 P
5181 1725 P
2796 1728 P
5181 1728 P
2796 1731 P
5181 1731 P
2796 1734 P
5181 1734 P
2796 1736 P
5181 1736 P
2796 1739 P
5181 1739 P
2796 1742 P
5181 1742 P
2796 1745 P
5181 1745 P
2796 1748 P
5181 1748 P
2796 1750 P
5181 1750 P
2796 1753 P
5181 1753 P
2796 1756 P
5181 1756 P
2796 1759 P
5181 1759 P
2796 1762 P
5181 1762 P
2796 1764 P
5181 1764 P
2796 1767 P
5181 1767 P
2796 1770 P
5181 1770 P
2796 1773 P
5181 1773 P
2796 1776 P
5181 1776 P
2796 1778 P
5181 1778 P
2796 1781 P
5181 1781 P
2796 1784 P
5181 1784 P
2796 1787 P
5181 1787 P
2796 1790 P
5181 1790 P
2796 1792 P
5181 1792 P
2796 1795 P
5181 1795 P
2796 1798 P
5181 1798 P
2796 1801 P
5181 1801 P
2796 1804 P
5181 1804 P
2796 1806 P
5181 1806 P
2796 1809 P
5181 1809 P
2796 1812 P
5181 1812 P
2796 1815 P
5181 1815 P
2796 1818 P
5181 1818 P
2796 1820 P
5181 1820 P
2796 1823 P
5181 1823 P
2796 1826 P
5181 1826 P
2796 1829 P
5181 1829 P
2796 1832 P
5181 1832 P
2796 1834 P
5181 1834 P
2796 1837 P
5181 1837 P
2796 1840 P
5181 1840 P
2796 1843 P
5181 1843 P
2796 1846 P
5181 1846 P
2796 1848 P
5181 1848 P
2796 1851 P
5181 1851 P
2796 1854 P
5181 1854 P
2796 1857 P
5181 1857 P
2796 1860 P
5181 1860 P
2796 1862 P
5181 1862 P
2796 1865 P
5181 1865 P
2796 1868 P
5181 1868 P
2796 1871 P
5181 1871 P
2796 1874 P
5181 1874 P
2796 1876 P
5181 1876 P
2796 1879 P
5181 1879 P
2796 1882 P
5181 1882 P
2796 1885 P
5181 1885 P
2796 1888 P
5181 1888 P
2796 1890 P
5181 1890 P
2796 1893 P
5181 1893 P
2796 1896 P
5181 1896 P
2796 1899 P
5181 1899 P
2796 1902 P
5181 1902 P
2796 1904 P
5181 1904 P
2796 1907 P
5181 1907 P
2796 1910 P
5181 1910 P
2796 1913 P
5181 1913 P
2796 1916 P
5181 1916 P
2796 1918 P
5181 1918 P
2796 1921 P
5181 1921 P
2796 1924 P
5181 1924 P
2796 1927 P
5181 1927 P
2796 1930 P
5181 1930 P
2796 1932 P
5181 1932 P
2796 1935 P
5181 1935 P
2796 1938 P
5181 1938 P
2796 1941 P
5181 1941 P
2796 1944 P
5181 1944 P
2796 1946 P
5181 1946 P
2796 1949 P
5181 1949 P
2796 1952 P
5181 1952 P
2796 1955 P
5181 1955 P
2796 1958 P
5181 1958 P
2796 1960 P
5181 1960 P
2796 1963 P
5181 1963 P
2796 1966 P
5181 1966 P
2796 1969 P
5181 1969 P
2796 1971 P
5181 1971 P
2796 1974 P
5181 1974 P
2796 1977 P
5181 1977 P
2796 1980 P
5181 1980 P
2796 1983 P
5181 1983 P
2796 1985 P
5181 1985 P
2796 1988 P
5181 1988 P
2796 1991 P
5181 1991 P
2796 1994 P
5181 1994 P
2796 1997 P
5181 1997 P
2796 1999 P
5181 1999 P
2796 2002 P
5181 2002 P
2796 2005 P
5181 2005 P
2796 2008 P
5181 2008 P
2796 2011 P
5181 2011 P
2796 2013 P
5181 2013 P
2796 2016 P
5181 2016 P
2796 2019 P
5181 2019 P
2796 2022 P
5181 2022 P
2796 2025 P
5181 2025 P
2796 2027 P
5181 2027 P
2796 2030 P
5181 2030 P
2796 2033 P
5181 2033 P
2796 2036 P
5181 2036 P
2796 2039 P
5181 2039 P
2796 2041 P
5181 2041 P
2796 2044 P
5181 2044 P
2796 2047 P
5181 2047 P
2796 2050 P
5181 2050 P
2796 2053 P
5181 2053 P
2796 2055 P
5181 2055 P
2796 2058 P
5181 2058 P
2796 2061 P
5181 2061 P
2796 2064 P
5181 2064 P
2796 2067 P
5181 2067 P
2796 2069 P
5181 2069 P
2796 2072 P
5181 2072 P
2796 2075 P
5181 2075 P
2796 2078 P
5181 2078 P
2796 2081 P
5181 2081 P
2796 2083 P
5181 2083 P
2796 2086 P
5181 2086 P
2796 2089 P
5181 2089 P
2796 2092 P
5181 2092 P
2796 2095 P
5181 2095 P
2796 2097 P
5181 2097 P
2796 2100 P
5181 2100 P
2796 2103 P
5181 2103 P
2796 2106 P
5181 2106 P
2796 2109 P
5181 2109 P
2796 2111 P
5181 2111 P
2796 2114 P
5181 2114 P
2796 2117 P
5181 2117 P
2796 2120 P
5181 2120 P
2796 2123 P
5181 2123 P
2796 2125 P
5181 2125 P
2796 2128 P
5181 2128 P
2796 2131 P
5181 2131 P
2796 2134 P
5181 2134 P
2796 2137 P
5181 2137 P
2796 2139 P
5181 2139 P
2796 2142 P
5181 2142 P
2796 2145 P
5181 2145 P
2796 2148 P
5181 2148 P
2796 2151 P
5181 2151 P
2796 2153 P
5181 2153 P
2796 2156 P
5181 2156 P
2796 2159 P
5181 2159 P
2796 2162 P
5181 2162 P
2796 2165 P
5181 2165 P
2796 2167 P
5181 2167 P
2796 2170 P
5181 2170 P
2796 2173 P
5181 2173 P
2796 2176 P
5181 2176 P
2796 2179 P
5181 2179 P
2796 2181 P
5181 2181 P
2796 2184 P
5181 2184 P
2796 2187 P
5181 2187 P
2796 2190 P
5181 2190 P
2796 2193 P
5181 2193 P
2796 2195 P
5181 2195 P
2796 2198 P
5181 2198 P
2796 2201 P
5181 2201 P
2796 2204 P
5181 2204 P
2796 2207 P
5181 2207 P
2796 2209 P
5181 2209 P
2796 2212 P
5181 2212 P
2796 2215 P
5181 2215 P
2796 2218 P
5181 2218 P
2796 2221 P
5181 2221 P
2796 2223 P
5181 2223 P
2796 2226 P
5181 2226 P
2796 2229 P
5181 2229 P
2796 2232 P
5181 2232 P
2796 2235 P
5181 2235 P
2796 2237 P
5181 2237 P
2796 2240 P
5181 2240 P
2796 2243 P
5181 2243 P
2796 2246 P
5181 2246 P
2796 2249 P
5181 2249 P
2796 2251 P
5181 2251 P
2796 2254 P
5181 2254 P
2796 2257 P
5181 2257 P
2796 2260 P
5181 2260 P
2796 2263 P
5181 2263 P
2796 2265 P
5181 2265 P
2796 2268 P
5181 2268 P
2796 2271 P
5181 2271 P
2796 2274 P
5181 2274 P
2796 2277 P
5181 2277 P
2796 2279 P
5181 2279 P
2796 2282 P
5181 2282 P
2796 2285 P
5181 2285 P
2796 2288 P
5181 2288 P
2796 2291 P
5181 2291 P
2796 2293 P
5181 2293 P
2796 2296 P
5181 2296 P
2796 2299 P
5181 2299 P
2796 2302 P
5181 2302 P
2796 2305 P
5181 2305 P
2796 2307 P
5181 2307 P
2796 2310 P
5181 2310 P
2796 2313 P
5181 2313 P
2796 2316 P
5181 2316 P
2796 2319 P
5181 2319 P
2796 2321 P
5181 2321 P
2796 2324 P
5181 2324 P
2796 2327 P
5181 2327 P
2796 2330 P
5181 2330 P
2796 2333 P
5181 2333 P
2796 2335 P
5181 2335 P
2796 2338 P
5181 2338 P
2796 2341 P
5181 2341 P
2796 2344 P
5181 2344 P
2796 2347 P
5181 2347 P
2796 2349 P
5181 2349 P
2796 2352 P
5181 2352 P
2796 2355 P
5181 2355 P
2796 2358 P
5181 2358 P
2796 2361 P
5181 2361 P
2796 2363 P
5181 2363 P
2796 2366 P
5181 2366 P
2796 2369 P
5181 2369 P
2796 2372 P
5181 2372 P
2796 2375 P
5181 2375 P
2796 2377 P
5181 2377 P
2796 2380 P
5181 2380 P
2796 2383 P
5181 2383 P
2796 2386 P
5181 2386 P
2796 2388 P
5181 2388 P
2796 2391 P
5181 2391 P
2796 2394 P
5181 2394 P
2796 2397 P
5181 2397 P
2796 2400 P
5181 2400 P
2796 2402 P
5181 2402 P
2796 2405 P
5181 2405 P
2796 2408 P
5181 2408 P
2796 2411 P
5181 2411 P
2796 2414 P
5181 2414 P
2796 2416 P
5181 2416 P
2796 2419 P
5181 2419 P
2796 2422 P
5181 2422 P
2796 2425 P
5181 2425 P
2796 2428 P
5181 2428 P
2796 2430 P
5181 2430 P
2796 2433 P
5181 2433 P
2796 2436 P
5181 2436 P
2796 2439 P
5181 2439 P
2796 2442 P
5181 2442 P
2796 2444 P
5181 2444 P
2796 2447 P
5181 2447 P
2796 2450 P
5181 2450 P
2796 2453 P
5181 2453 P
2796 2456 P
5181 2456 P
2796 2458 P
5181 2458 P
2796 2461 P
5181 2461 P
2796 2464 P
5181 2464 P
2796 2467 P
5181 2467 P
2796 2470 P
5181 2470 P
2796 2472 P
5181 2472 P
2796 2475 P
5181 2475 P
2796 2478 P
5181 2478 P
2796 2481 P
5181 2481 P
2796 2484 P
5181 2484 P
2796 2486 P
5181 2486 P
2796 2489 P
5181 2489 P
2796 2492 P
5181 2492 P
2796 2495 P
5181 2495 P
2796 2498 P
5181 2498 P
2796 2500 P
5181 2500 P
2796 2503 P
5181 2503 P
2796 2506 P
5181 2506 P
2796 2509 P
5181 2509 P
2796 2512 P
5181 2512 P
2796 2514 P
5181 2514 P
2796 2517 P
5181 2517 P
2796 2520 P
5181 2520 P
2796 2523 P
5181 2523 P
2796 2526 P
5181 2526 P
2796 2528 P
5181 2528 P
2796 2531 P
5181 2531 P
2796 2534 P
5181 2534 P
2796 2537 P
5181 2537 P
2796 2540 P
5181 2540 P
2796 2542 P
5181 2542 P
2796 2545 P
5181 2545 P
2796 2548 P
5181 2548 P
2796 2551 P
5181 2551 P
2796 2554 P
5181 2554 P
2796 2556 P
5181 2556 P
2796 2559 P
5181 2559 P
2796 2562 P
5181 2562 P
2796 2565 P
5181 2565 P
2796 2568 P
5181 2568 P
2796 2570 P
5181 2570 P
2796 2573 P
5181 2573 P
2796 2576 P
5181 2576 P
2796 2579 P
5181 2579 P
2796 2582 P
5181 2582 P
2796 2584 P
5181 2584 P
2796 2587 P
5181 2587 P
2796 2590 P
5181 2590 P
2796 2593 P
5181 2593 P
2796 2596 P
5181 2596 P
2796 2598 P
5181 2598 P
2796 2601 P
5181 2601 P
2796 2604 P
5181 2604 P
2796 2607 P
5181 2607 P
2796 2610 P
5181 2610 P
2796 2612 P
5181 2612 P
2796 2615 P
5181 2615 P
2796 2618 P
5181 2618 P
2796 2621 P
5181 2621 P
2796 2624 P
5181 2624 P
2796 2626 P
5181 2626 P
2796 2629 P
5181 2629 P
2796 2632 P
5181 2632 P
2796 2635 P
5181 2635 P
2796 2638 P
5181 2638 P
2796 2640 P
5181 2640 P
2796 2643 P
5181 2643 P
2796 2646 P
5181 2646 P
2796 2649 P
5181 2649 P
2796 2652 P
5181 2652 P
2796 2654 P
5181 2654 P
2796 2657 P
5181 2657 P
2796 2660 P
5181 2660 P
2796 2663 P
5181 2663 P
2796 2666 P
5181 2666 P
2796 2668 P
5181 2668 P
2796 2671 P
5181 2671 P
2796 2674 P
5181 2674 P
2796 2677 P
5181 2677 P
2796 2680 P
5181 2680 P
2796 2682 P
5181 2682 P
2796 2685 P
5181 2685 P
2796 2688 P
5181 2688 P
2796 2691 P
5181 2691 P
2796 2694 P
5181 2694 P
2796 2696 P
5181 2696 P
2796 2699 P
5181 2699 P
2796 2702 P
5181 2702 P
2796 2705 P
5181 2705 P
2796 2708 P
5181 2708 P
2796 2710 P
5181 2710 P
2796 2713 P
5181 2713 P
2796 2716 P
5181 2716 P
2796 2719 P
5181 2719 P
2796 2722 P
5181 2722 P
2796 2724 P
5181 2724 P
2796 2727 P
5181 2727 P
2796 2730 P
5181 2730 P
2796 2733 P
5181 2733 P
2796 2736 P
5181 2736 P
2796 2738 P
5181 2738 P
2796 2741 P
5181 2741 P
2796 2744 P
5181 2744 P
2796 2747 P
5181 2747 P
2796 2750 P
5181 2750 P
2796 2752 P
5181 2752 P
2796 2755 P
5181 2755 P
2796 2758 P
5181 2758 P
2796 2761 P
5181 2761 P
2796 2764 P
5181 2764 P
2796 2766 P
5181 2766 P
2796 2769 P
5181 2769 P
2796 2772 P
5181 2772 P
2796 2775 P
5181 2775 P
2796 2778 P
5181 2778 P
2796 2780 P
5181 2780 P
2796 2783 P
5181 2783 P
2796 2786 P
5181 2786 P
2796 2789 P
5181 2789 P
2796 2792 P
5181 2792 P
2796 2794 P
5181 2794 P
2796 2797 P
5181 2797 P
2796 2800 P
5181 2800 P
2796 2803 P
5181 2803 P
2796 2805 P
5181 2805 P
2796 2808 P
5181 2808 P
2796 2811 P
5181 2811 P
2796 2814 P
5181 2814 P
2796 2817 P
5181 2817 P
2796 2819 P
5181 2819 P
2796 2822 P
5181 2822 P
2796 2825 P
5181 2825 P
2796 2828 P
5181 2828 P
2796 2831 P
5181 2831 P
2796 2833 P
5181 2833 P
2796 2836 P
5181 2836 P
2796 2839 P
5181 2839 P
2796 2842 P
5181 2842 P
2796 2845 P
5181 2845 P
2796 2847 P
5181 2847 P
2796 2850 P
5181 2850 P
2796 2853 P
5181 2853 P
2796 2856 P
5181 2856 P
2796 2859 P
5181 2859 P
2796 2861 P
5181 2861 P
2796 2864 P
5181 2864 P
2796 2867 P
5181 2867 P
2796 2870 P
5181 2870 P
2796 2873 P
5181 2873 P
2796 2875 P
5181 2875 P
2796 2878 P
5181 2878 P
2796 2881 P
5181 2881 P
2796 2884 P
5181 2884 P
2796 2887 P
5181 2887 P
2796 2889 P
5181 2889 P
2796 2892 P
5181 2892 P
2796 2895 P
5181 2895 P
2796 2898 P
5181 2898 P
2796 2901 P
5181 2901 P
2796 2903 P
5181 2903 P
2796 2906 P
5181 2906 P
2796 2909 P
5181 2909 P
2796 2912 P
5181 2912 P
2796 2915 P
5181 2915 P
2796 2917 P
5181 2917 P
2796 2920 P
5181 2920 P
2796 2923 P
5181 2923 P
2796 2926 P
5181 2926 P
2796 2929 P
5181 2929 P
2796 2931 P
5181 2931 P
2796 2934 P
5181 2934 P
2796 2937 P
5181 2937 P
2796 2940 P
5181 2940 P
2796 2943 P
5181 2943 P
2796 2945 P
5181 2945 P
2796 2948 P
5181 2948 P
2796 2951 P
5181 2951 P
2796 2954 P
5181 2954 P
2796 2957 P
5181 2957 P
2796 2959 P
5181 2959 P
2796 2962 P
5181 2962 P
2796 2965 P
5181 2965 P
2796 2968 P
5181 2968 P
2796 2971 P
5181 2971 P
2796 2973 P
5181 2973 P
2796 2976 P
5181 2976 P
2796 2979 P
5181 2979 P
2796 2982 P
5181 2982 P
2796 2985 P
5181 2985 P
2796 2987 P
5181 2987 P
2796 2990 P
5181 2990 P
2796 2993 P
5181 2993 P
2796 2996 P
5181 2996 P
2796 2999 P
5181 2999 P
2796 3001 P
5181 3001 P
2796 3004 P
5181 3004 P
2796 3007 P
5181 3007 P
2796 3010 P
5181 3010 P
2796 3013 P
5181 3013 P
2796 3015 P
5181 3015 P
2796 3018 P
5181 3018 P
2796 3021 P
5181 3021 P
2796 3024 P
5181 3024 P
2796 3027 P
5181 3027 P
2796 3029 P
5181 3029 P
2796 3032 P
5181 3032 P
2796 3035 P
5181 3035 P
2796 3038 P
5181 3038 P
2796 3041 P
5181 3041 P
2796 3043 P
5181 3043 P
2796 3046 P
5181 3046 P
2796 3049 P
5181 3049 P
2796 3052 P
5181 3052 P
2796 3055 P
5181 3055 P
2796 3057 P
5181 3057 P
2796 3060 P
5181 3060 P
2796 3063 P
5181 3063 P
2796 3066 P
5181 3066 P
2796 3069 P
5181 3069 P
2796 3071 P
5181 3071 P
2796 3074 P
5181 3074 P
2796 3077 P
5181 3077 P
2796 3080 P
5181 3080 P
2796 3083 P
5181 3083 P
2796 3085 P
5181 3085 P
2796 3088 P
5181 3088 P
2796 3091 P
5181 3091 P
2796 3094 P
5181 3094 P
2796 3097 P
5181 3097 P
2796 3099 P
5181 3099 P
2796 3102 P
5181 3102 P
2796 3105 P
5181 3105 P
2796 3108 P
5181 3108 P
2796 3111 P
5181 3111 P
2796 3113 P
5181 3113 P
2796 3116 P
5181 3116 P
2796 3119 P
5181 3119 P
2796 3122 P
5181 3122 P
2796 3125 P
5181 3125 P
2796 3127 P
5181 3127 P
2796 3130 P
5181 3130 P
2796 3133 P
5181 3133 P
2796 3136 P
5181 3136 P
2796 3139 P
5181 3139 P
2796 3141 P
5181 3141 P
2796 3144 P
5181 3144 P
2796 3147 P
5181 3147 P
2796 3150 P
5181 3150 P
2796 3153 P
5181 3153 P
2796 3155 P
5181 3155 P
2796 3158 P
5181 3158 P
2796 3161 P
5181 3161 P
2796 3164 P
5181 3164 P
2796 3167 P
5181 3167 P
2796 3169 P
5181 3169 P
2796 3172 P
5181 3172 P
2796 3175 P
5181 3175 P
2796 3178 P
5181 3178 P
2796 3181 P
5181 3181 P
2796 3183 P
5181 3183 P
2796 3186 P
5181 3186 P
2796 3189 P
5181 3189 P
2796 3192 P
5181 3192 P
2796 3195 P
5181 3195 P
2796 3197 P
5181 3197 P
2796 3200 P
5181 3200 P
2796 3203 P
5181 3203 P
2796 3206 P
5181 3206 P
2796 3209 P
5181 3209 P
2796 3211 P
5181 3211 P
2796 3214 P
5181 3214 P
2796 3217 P
5181 3217 P
2796 3220 P
5181 3220 P
2796 3222 P
5181 3222 P
2796 3225 P
5181 3225 P
2796 3228 P
5181 3228 P
2796 3231 P
5181 3231 P
2796 3234 P
5181 3234 P
2796 3236 P
5181 3236 P
2796 3239 P
5181 3239 P
2796 3242 P
5181 3242 P
2796 3245 P
5181 3245 P
2796 3248 P
5181 3248 P
2796 3250 P
5181 3250 P
2796 3253 P
5181 3253 P
2796 3256 P
5181 3256 P
2796 3259 P
5181 3259 P
2796 3262 P
5181 3262 P
2796 3264 P
5181 3264 P
2796 3267 P
5181 3267 P
2796 3270 P
5181 3270 P
2796 3273 P
5181 3273 P
2796 3276 P
5181 3276 P
2796 3278 P
5181 3278 P
2796 3281 P
5181 3281 P
2796 3284 P
5181 3284 P
2796 3287 P
5181 3287 P
2796 3290 P
5181 3290 P
2796 3292 P
5181 3292 P
2796 3295 P
5181 3295 P
2796 3298 P
5181 3298 P
2796 3301 P
5181 3301 P
2796 3304 P
5181 3304 P
2796 3306 P
5181 3306 P
2796 3309 P
5181 3309 P
2796 3312 P
5181 3312 P
2796 3315 P
5181 3315 P
2796 3318 P
5181 3318 P
2796 3320 P
5181 3320 P
2796 3323 P
5181 3323 P
2796 3326 P
5181 3326 P
2796 3329 P
5181 3329 P
2796 3332 P
5181 3332 P
2796 3334 P
5181 3334 P
2796 3337 P
5181 3337 P
2796 3340 P
5181 3340 P
2796 3343 P
5181 3343 P
2796 3346 P
5181 3346 P
2796 3348 P
5181 3348 P
2796 3351 P
5181 3351 P
2796 3354 P
5181 3354 P
2796 3357 P
5181 3357 P
2796 3360 P
5181 3360 P
2796 3362 P
5181 3362 P
2796 3365 P
5181 3365 P
2796 3368 P
5181 3368 P
2796 3371 P
5181 3371 P
2796 3374 P
5181 3374 P
2796 3376 P
5181 3376 P
2796 3379 P
5181 3379 P
2796 3382 P
5181 3382 P
2796 3385 P
5181 3385 P
2796 3388 P
5181 3388 P
2796 3390 P
5181 3390 P
2796 3393 P
5181 3393 P
2796 3396 P
5181 3396 P
2796 3399 P
5181 3399 P
2796 3402 P
5181 3402 P
2796 3404 P
5181 3404 P
2796 3407 P
5181 3407 P
2796 3410 P
5181 3410 P
2796 3413 P
5181 3413 P
2796 3416 P
5181 3416 P
2796 3418 P
5181 3418 P
2796 3421 P
5181 3421 P
2796 3424 P
5181 3424 P
2796 3427 P
5181 3427 P
2796 3430 P
5181 3430 P
2796 3432 P
5181 3432 P
2796 3435 P
5181 3435 P
2796 3438 P
5181 3438 P
2796 3441 P
5181 3441 P
2796 3444 P
5181 3444 P
2796 3446 P
5181 3446 P
2796 3449 P
5181 3449 P
2796 3452 P
5181 3452 P
2796 3455 P
5181 3455 P
2796 3458 P
5181 3458 P
2796 3460 P
5181 3460 P
2796 3463 P
5181 3463 P
2796 3466 P
5181 3466 P
2796 3469 P
5181 3469 P
2796 3472 P
5181 3472 P
2796 3474 P
5181 3474 P
2796 3477 P
5181 3477 P
2796 3480 P
5181 3480 P
2796 3483 P
5181 3483 P
2796 3486 P
5181 3486 P
2796 3488 P
5181 3488 P
2796 3491 P
5181 3491 P
2796 3494 P
5181 3494 P
2796 3497 P
5181 3497 P
2796 3500 P
5181 3500 P
2796 3502 P
5181 3502 P
2796 3505 P
5181 3505 P
2796 3508 P
5181 3508 P
2796 3511 P
5181 3511 P
2796 3514 P
5181 3514 P
2796 3516 P
5181 3516 P
2796 3519 P
5181 3519 P
2796 3522 P
5181 3522 P
2796 3525 P
5181 3525 P
2796 3528 P
5181 3528 P
2796 3530 P
5181 3530 P
2796 3533 P
5181 3533 P
2796 3536 P
5181 3536 P
2796 3539 P
5181 3539 P
2796 3542 P
5181 3542 P
2796 3544 P
5181 3544 P
2796 3547 P
5181 3547 P
2796 3550 P
5181 3550 P
2796 3553 P
5181 3553 P
2796 3556 P
5181 3556 P
2796 3558 P
5181 3558 P
2796 3561 P
5181 3561 P
2796 3564 P
5181 3564 P
2796 3567 P
5181 3567 P
2796 3570 P
5181 3570 P
2796 3572 P
5181 3572 P
2796 3575 P
5181 3575 P
2796 3578 P
5181 3578 P
2796 3581 P
5181 3581 P
2796 3584 P
5181 3584 P
2796 3586 P
5181 3586 P
2796 3589 P
5181 3589 P
2796 3592 P
5181 3592 P
2796 3595 P
5181 3595 P
2796 3598 P
5181 3598 P
2796 3600 P
5181 3600 P
2796 3603 P
5181 3603 P
2796 3606 P
5181 3606 P
2796 3609 P
5181 3609 P
2796 3612 P
5181 3612 P
2796 3614 P
5181 3614 P
2796 3617 P
5181 3617 P
2796 3620 P
5181 3620 P
2796 3623 P
5181 3623 P
2796 3626 P
5181 3626 P
2796 3628 P
5181 3628 P
2796 3631 P
5181 3631 P
2796 3634 P
5181 3634 P
2796 3637 P
5181 3637 P
2796 3640 P
5181 3640 P
2796 3642 P
5181 3642 P
2796 3645 P
5181 3645 P
2796 3648 P
5181 3648 P
2796 3651 P
5181 3651 P
2796 3653 P
5181 3653 P
2796 3656 P
5181 3656 P
2796 3659 P
5181 3659 P
2796 3662 P
5181 3662 P
2796 3665 P
5181 3665 P
2796 3667 P
5181 3667 P
2796 3670 P
5181 3670 P
2796 3673 P
5181 3673 P
2796 3676 P
5181 3676 P
2796 3679 P
5181 3679 P
2796 3681 P
5181 3681 P
2796 3684 P
5181 3684 P
2796 3687 P
5181 3687 P
2796 3690 P
5181 3690 P
2796 3693 P
5181 3693 P
2796 3695 P
5181 3695 P
2796 3698 P
5181 3698 P
2796 3701 P
5181 3701 P
2796 3704 P
5181 3704 P
2796 3707 P
5181 3707 P
2796 3709 P
5181 3709 P
2796 3712 P
5181 3712 P
2796 3715 P
5181 3715 P
2796 3718 P
5181 3718 P
2796 3721 P
5181 3721 P
2796 3723 P
5181 3723 P
2796 3726 P
5181 3726 P
2796 3729 P
5181 3729 P
2796 3732 P
5181 3732 P
2796 3735 P
5181 3735 P
2796 3737 P
5181 3737 P
2796 3740 P
5181 3740 P
2796 3743 P
5181 3743 P
2796 3746 P
5181 3746 P
2796 3749 P
5181 3749 P
2796 3751 P
5181 3751 P
2796 3754 P
5181 3754 P
2796 3757 P
5181 3757 P
2796 3760 P
5181 3760 P
2796 3763 P
5181 3763 P
2796 3765 P
5181 3765 P
2796 3768 P
5181 3768 P
2796 3771 P
5181 3771 P
2796 3774 P
5181 3774 P
2796 3777 P
5181 3777 P
2796 3779 P
5181 3779 P
2796 3782 P
5181 3782 P
2796 3785 P
5181 3785 P
2796 3788 P
5181 3788 P
2796 3791 P
5181 3791 P
2796 3793 P
5181 3793 P
2796 3796 P
5181 3796 P
2796 3799 P
5181 3799 P
2796 3802 P
5181 3802 P
2796 3805 P
5181 3805 P
2796 3807 P
5181 3807 P
2796 3810 P
5181 3810 P
2796 3813 P
5181 3813 P
2796 3816 P
5181 3816 P
2796 3819 P
5181 3819 P
2796 3821 P
5181 3821 P
2796 3824 P
5181 3824 P
2796 3827 P
5181 3827 P
2796 3830 P
5181 3830 P
2796 3833 P
5181 3833 P
2796 3835 P
5181 3835 P
2796 3838 P
5181 3838 P
2796 3841 P
5181 3841 P
2796 3844 P
5181 3844 P
2796 3847 P
5181 3847 P
2796 3849 P
5181 3849 P
2796 3852 P
5181 3852 P
2796 3855 P
5181 3855 P
2796 3858 P
5181 3858 P
2796 3861 P
5181 3861 P
2796 3863 P
5181 3863 P
2796 3866 P
5181 3866 P
2796 3869 P
5181 3869 P
2796 3872 P
5181 3872 P
2796 3875 P
5181 3875 P
2796 3877 P
5181 3877 P
2796 3880 P
5181 3880 P
2796 3883 P
5181 3883 P
2796 3886 P
5181 3886 P
2796 3889 P
5181 3889 P
2796 3891 P
5181 3891 P
2796 3894 P
5181 3894 P
2796 3897 P
5181 3897 P
2796 3900 P
5181 3900 P
2796 3903 P
5181 3903 P
2796 3905 P
5181 3905 P
2796 3908 P
5181 3908 P
2796 3911 P
5181 3911 P
2796 3914 P
5181 3914 P
2796 3917 P
5181 3917 P
2796 3919 P
5181 3919 P
2796 3922 P
5181 3922 P
2796 3925 P
5181 3925 P
2796 3928 P
5181 3928 P
2796 3931 P
5181 3931 P
2796 3933 P
5181 3933 P
2796 3936 P
5181 3936 P
2796 3939 P
5181 3939 P
2796 3942 P
5181 3942 P
2796 3945 P
5181 3945 P
2796 3947 P
5181 3947 P
2796 3950 P
5181 3950 P
2796 3953 P
5181 3953 P
2796 3956 P
5181 3956 P
2796 3959 P
5181 3959 P
2796 3961 P
5181 3961 P
2796 3964 P
5181 3964 P
2796 3967 P
5181 3967 P
2796 3970 P
5181 3970 P
2796 3973 P
5181 3973 P
2796 3975 P
5181 3975 P
2796 3978 P
5181 3978 P
2796 3981 P
5181 3981 P
2796 3984 P
5181 3984 P
2796 3987 P
5181 3987 P
2796 3989 P
5181 3989 P
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
**************************** Fig. 2 *********************************
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
LT0
LT0
6486 4486 M
() Rshow
6654 4486 P
5500 1191 P
2477 1191 P
5498 1193 P
2479 1193 P
5496 1196 P
2481 1196 P
5494 1199 P
2483 1199 P
5492 1202 P
2485 1202 P
5489 1205 P
2488 1205 P
5487 1207 P
2490 1207 P
5485 1210 P
2492 1210 P
5483 1213 P
2494 1213 P
5481 1216 P
2496 1216 P
5479 1219 P
2498 1219 P
5477 1221 P
2500 1221 P
5475 1224 P
2502 1224 P
5473 1227 P
2504 1227 P
5471 1230 P
2506 1230 P
5469 1233 P
2508 1233 P
5466 1235 P
2511 1235 P
5464 1238 P
2513 1238 P
5462 1241 P
2515 1241 P
5460 1244 P
2517 1244 P
5458 1247 P
2519 1247 P
5456 1249 P
2521 1249 P
5454 1252 P
2523 1252 P
5452 1255 P
2525 1255 P
5450 1258 P
2527 1258 P
5448 1261 P
2529 1261 P
5446 1263 P
2531 1263 P
5444 1266 P
2533 1266 P
5442 1269 P
2535 1269 P
5440 1272 P
2537 1272 P
5438 1275 P
2539 1275 P
5436 1277 P
2541 1277 P
5434 1280 P
2543 1280 P
5432 1283 P
2545 1283 P
5430 1286 P
2547 1286 P
5428 1289 P
2549 1289 P
5425 1291 P
2552 1291 P
5423 1294 P
2554 1294 P
5421 1297 P
2556 1297 P
5419 1300 P
2558 1300 P
5417 1303 P
2560 1303 P
5415 1305 P
2562 1305 P
5413 1308 P
2564 1308 P
5411 1311 P
2566 1311 P
5409 1314 P
2568 1314 P
5407 1317 P
2570 1317 P
5405 1319 P
2572 1319 P
5403 1322 P
2574 1322 P
5401 1325 P
2576 1325 P
5399 1328 P
2578 1328 P
5397 1331 P
2580 1331 P
5395 1333 P
2582 1333 P
5393 1336 P
2584 1336 P
5391 1339 P
2586 1339 P
5389 1342 P
2588 1342 P
5387 1345 P
2590 1345 P
5385 1347 P
2592 1347 P
5383 1350 P
2594 1350 P
5381 1353 P
2596 1353 P
5379 1356 P
2598 1356 P
5378 1359 P
2599 1359 P
5376 1361 P
2601 1361 P
5374 1364 P
2603 1364 P
5372 1367 P
2605 1367 P
5370 1370 P
2607 1370 P
5368 1373 P
2609 1373 P
5366 1375 P
2611 1375 P
5364 1378 P
2613 1378 P
5362 1381 P
2615 1381 P
5360 1384 P
2617 1384 P
5358 1387 P
2619 1387 P
5356 1389 P
2621 1389 P
5354 1392 P
2623 1392 P
5352 1395 P
2625 1395 P
5350 1398 P
2627 1398 P
5348 1401 P
2629 1401 P
5346 1403 P
2631 1403 P
5344 1406 P
2633 1406 P
5342 1409 P
2635 1409 P
5341 1412 P
2636 1412 P
5339 1415 P
2638 1415 P
5337 1417 P
2640 1417 P
5335 1420 P
2642 1420 P
5333 1423 P
2644 1423 P
5331 1426 P
2646 1426 P
5329 1429 P
2648 1429 P
5327 1431 P
2650 1431 P
5325 1434 P
2652 1434 P
5323 1437 P
2654 1437 P
5322 1440 P
2655 1440 P
5320 1443 P
2657 1443 P
5318 1445 P
2659 1445 P
5316 1448 P
2661 1448 P
5314 1451 P
2663 1451 P
5312 1454 P
2665 1454 P
5310 1457 P
2667 1457 P
5308 1459 P
2669 1459 P
5306 1462 P
2671 1462 P
5305 1465 P
2672 1465 P
5303 1468 P
2674 1468 P
5301 1471 P
2676 1471 P
5299 1473 P
2678 1473 P
5297 1476 P
2680 1476 P
5295 1479 P
2682 1479 P
5293 1482 P
2684 1482 P
5292 1485 P
2685 1485 P
5290 1487 P
2687 1487 P
5288 1490 P
2689 1490 P
5286 1493 P
2691 1493 P
5284 1496 P
2693 1496 P
5282 1499 P
2695 1499 P
5281 1501 P
2696 1501 P
5279 1504 P
2698 1504 P
5277 1507 P
2700 1507 P
5275 1510 P
2702 1510 P
5273 1513 P
2704 1513 P
5271 1515 P
2706 1515 P
5270 1518 P
2707 1518 P
5268 1521 P
2709 1521 P
5266 1524 P
2711 1524 P
5264 1527 P
2713 1527 P
5262 1529 P
2715 1529 P
5261 1532 P
2716 1532 P
5259 1535 P
2718 1535 P
5257 1538 P
2720 1538 P
5255 1541 P
2722 1541 P
5253 1543 P
2724 1543 P
5252 1546 P
2725 1546 P
5250 1549 P
2727 1549 P
5248 1552 P
2729 1552 P
5246 1554 P
2731 1554 P
5245 1557 P
2732 1557 P
5243 1560 P
2734 1560 P
5241 1563 P
2736 1563 P
5239 1566 P
2738 1566 P
5237 1568 P
2740 1568 P
5236 1571 P
2741 1571 P
5234 1574 P
2743 1574 P
5232 1577 P
2745 1577 P
5230 1580 P
2747 1580 P
5229 1582 P
2748 1582 P
5227 1585 P
2750 1585 P
5225 1588 P
2752 1588 P
5224 1591 P
2753 1591 P
5222 1594 P
2755 1594 P
5220 1596 P
2757 1596 P
5218 1599 P
2759 1599 P
5217 1602 P
2760 1602 P
5215 1605 P
2762 1605 P
5213 1608 P
2764 1608 P
5211 1610 P
2766 1610 P
5210 1613 P
2767 1613 P
5208 1616 P
2769 1616 P
5206 1619 P
2771 1619 P
5205 1622 P
2772 1622 P
5203 1624 P
2774 1624 P
5201 1627 P
2776 1627 P
5200 1630 P
2777 1630 P
5198 1633 P
2779 1633 P
5196 1636 P
2781 1636 P
5195 1638 P
2782 1638 P
5193 1641 P
2784 1641 P
5191 1644 P
2786 1644 P
5190 1647 P
2787 1647 P
5188 1650 P
2789 1650 P
5186 1652 P
2791 1652 P
5185 1655 P
2792 1655 P
5183 1658 P
2794 1658 P
5181 1661 P
2796 1661 P
5180 1664 P
2797 1664 P
5178 1666 P
2799 1666 P
5176 1669 P
2801 1669 P
5175 1672 P
2802 1672 P
5173 1675 P
2804 1675 P
5171 1678 P
2806 1678 P
5170 1680 P
2807 1680 P
5168 1683 P
2809 1683 P
5167 1686 P
2810 1686 P
5165 1689 P
2812 1689 P
5163 1692 P
2814 1692 P
5162 1694 P
2815 1694 P
5160 1697 P
2817 1697 P
5159 1700 P
2818 1700 P
5157 1703 P
2820 1703 P
5155 1706 P
2822 1706 P
5154 1708 P
2823 1708 P
5152 1711 P
2825 1711 P
5151 1714 P
2826 1714 P
5149 1717 P
2828 1717 P
5147 1720 P
2830 1720 P
5146 1722 P
2831 1722 P
5144 1725 P
2833 1725 P
5143 1728 P
2834 1728 P
5141 1731 P
2836 1731 P
5140 1734 P
2837 1734 P
5138 1736 P
2839 1736 P
5136 1739 P
2841 1739 P
5135 1742 P
2842 1742 P
5133 1745 P
2844 1745 P
5132 1748 P
2845 1748 P
5130 1750 P
2847 1750 P
5129 1753 P
2848 1753 P
5127 1756 P
2850 1756 P
5126 1759 P
2851 1759 P
5124 1762 P
2853 1762 P
5123 1764 P
2854 1764 P
5121 1767 P
2856 1767 P
5120 1770 P
2857 1770 P
5118 1773 P
2859 1773 P
5117 1776 P
2860 1776 P
5115 1778 P
2862 1778 P
5114 1781 P
2863 1781 P
5112 1784 P
2865 1784 P
5111 1787 P
2866 1787 P
5109 1790 P
2868 1790 P
5108 1792 P
2869 1792 P
5106 1795 P
2871 1795 P
5105 1798 P
2872 1798 P
5103 1801 P
2874 1801 P
5102 1804 P
2875 1804 P
5100 1806 P
2877 1806 P
5099 1809 P
2878 1809 P
5098 1812 P
2879 1812 P
5096 1815 P
2881 1815 P
5095 1818 P
2882 1818 P
5093 1820 P
2884 1820 P
5092 1823 P
2885 1823 P
5090 1826 P
2887 1826 P
5089 1829 P
2888 1829 P
5087 1832 P
2890 1832 P
5086 1834 P
2891 1834 P
5085 1837 P
2892 1837 P
5083 1840 P
2894 1840 P
5082 1843 P
2895 1843 P
5080 1846 P
2897 1846 P
5079 1848 P
2898 1848 P
5078 1851 P
2899 1851 P
5076 1854 P
2901 1854 P
5075 1857 P
2902 1857 P
5073 1860 P
2904 1860 P
5072 1862 P
2905 1862 P
5071 1865 P
2906 1865 P
5069 1868 P
2908 1868 P
5068 1871 P
2909 1871 P
5067 1874 P
2910 1874 P
5065 1876 P
2912 1876 P
5064 1879 P
2913 1879 P
5063 1882 P
2914 1882 P
5061 1885 P
2916 1885 P
5060 1888 P
2917 1888 P
5059 1890 P
2918 1890 P
5057 1893 P
2920 1893 P
5056 1896 P
2921 1896 P
5055 1899 P
2922 1899 P
5053 1902 P
2924 1902 P
5052 1904 P
2925 1904 P
5051 1907 P
2926 1907 P
5049 1910 P
2928 1910 P
5048 1913 P
2929 1913 P
5047 1916 P
2930 1916 P
5045 1918 P
2932 1918 P
5044 1921 P
2933 1921 P
5043 1924 P
2934 1924 P
5042 1927 P
2935 1927 P
5040 1930 P
2937 1930 P
5039 1932 P
2938 1932 P
5038 1935 P
2939 1935 P
5037 1938 P
2940 1938 P
5035 1941 P
2942 1941 P
5034 1944 P
2943 1944 P
5033 1946 P
2944 1946 P
5032 1949 P
2945 1949 P
5030 1952 P
2947 1952 P
5029 1955 P
2948 1955 P
5028 1958 P
2949 1958 P
5027 1960 P
2950 1960 P
5025 1963 P
2952 1963 P
5024 1966 P
2953 1966 P
5023 1969 P
2954 1969 P
5022 1971 P
2955 1971 P
5021 1974 P
2956 1974 P
5019 1977 P
2958 1977 P
5018 1980 P
2959 1980 P
5017 1983 P
2960 1983 P
5016 1985 P
2961 1985 P
5015 1988 P
2962 1988 P
5013 1991 P
2964 1991 P
5012 1994 P
2965 1994 P
5011 1997 P
2966 1997 P
5010 1999 P
2967 1999 P
5009 2002 P
2968 2002 P
5008 2005 P
2969 2005 P
5006 2008 P
2971 2008 P
5005 2011 P
2972 2011 P
5004 2013 P
2973 2013 P
5003 2016 P
2974 2016 P
5002 2019 P
2975 2019 P
5001 2022 P
2976 2022 P
5000 2025 P
2977 2025 P
4999 2027 P
2978 2027 P
4997 2030 P
2980 2030 P
4996 2033 P
2981 2033 P
4995 2036 P
2982 2036 P
4994 2039 P
2983 2039 P
4993 2041 P
2984 2041 P
4992 2044 P
2985 2044 P
4991 2047 P
2986 2047 P
4990 2050 P
2987 2050 P
4989 2053 P
2988 2053 P
4988 2055 P
2989 2055 P
4987 2058 P
2990 2058 P
4986 2061 P
2991 2061 P
4985 2064 P
2992 2064 P
4983 2067 P
2994 2067 P
4982 2069 P
2995 2069 P
4981 2072 P
2996 2072 P
4980 2075 P
2997 2075 P
4979 2078 P
2998 2078 P
4978 2081 P
2999 2081 P
4977 2083 P
3000 2083 P
4976 2086 P
3001 2086 P
4975 2089 P
3002 2089 P
4974 2092 P
3003 2092 P
4973 2095 P
3004 2095 P
4972 2097 P
3005 2097 P
4971 2100 P
3006 2100 P
4970 2103 P
3007 2103 P
4969 2106 P
3008 2106 P
4968 2109 P
3009 2109 P
4967 2111 P
3010 2111 P
4966 2114 P
3011 2114 P
4965 2117 P
3012 2117 P
4965 2120 P
3012 2120 P
4964 2123 P
3013 2123 P
4963 2125 P
3014 2125 P
4962 2128 P
3015 2128 P
4961 2131 P
3016 2131 P
4960 2134 P
3017 2134 P
4959 2137 P
3018 2137 P
4958 2139 P
3019 2139 P
4957 2142 P
3020 2142 P
4956 2145 P
3021 2145 P
4955 2148 P
3022 2148 P
4954 2151 P
3023 2151 P
4953 2153 P
3024 2153 P
4953 2156 P
3024 2156 P
4952 2159 P
3025 2159 P
4951 2162 P
3026 2162 P
4950 2165 P
3027 2165 P
4949 2167 P
3028 2167 P
4948 2170 P
3029 2170 P
4947 2173 P
3030 2173 P
4947 2176 P
3030 2176 P
4946 2179 P
3031 2179 P
4945 2181 P
3032 2181 P
4944 2184 P
3033 2184 P
4943 2187 P
3034 2187 P
4942 2190 P
3035 2190 P
4942 2193 P
3035 2193 P
4941 2195 P
3036 2195 P
4940 2198 P
3037 2198 P
4939 2201 P
3038 2201 P
4938 2204 P
3039 2204 P
4938 2207 P
3039 2207 P
4937 2209 P
3040 2209 P
4936 2212 P
3041 2212 P
4935 2215 P
3042 2215 P
4934 2218 P
3043 2218 P
4934 2221 P
3043 2221 P
4933 2223 P
3044 2223 P
4932 2226 P
3045 2226 P
4931 2229 P
3046 2229 P
4931 2232 P
3046 2232 P
4930 2235 P
3047 2235 P
4929 2237 P
3048 2237 P
4929 2240 P
3048 2240 P
4928 2243 P
3049 2243 P
4927 2246 P
3050 2246 P
4926 2249 P
3051 2249 P
4926 2251 P
3051 2251 P
4925 2254 P
3052 2254 P
4924 2257 P
3053 2257 P
4924 2260 P
3053 2260 P
4923 2263 P
3054 2263 P
4922 2265 P
3055 2265 P
4922 2268 P
3055 2268 P
4921 2271 P
3056 2271 P
4920 2274 P
3057 2274 P
4920 2277 P
3057 2277 P
4919 2279 P
3058 2279 P
4918 2282 P
3059 2282 P
4918 2285 P
3059 2285 P
4917 2288 P
3060 2288 P
4916 2291 P
3061 2291 P
4916 2293 P
3061 2293 P
4915 2296 P
3062 2296 P
4915 2299 P
3062 2299 P
4914 2302 P
3063 2302 P
4913 2305 P
3064 2305 P
4913 2307 P
3064 2307 P
4912 2310 P
3065 2310 P
4912 2313 P
3065 2313 P
4911 2316 P
3066 2316 P
4910 2319 P
3067 2319 P
4910 2321 P
3067 2321 P
4909 2324 P
3068 2324 P
4909 2327 P
3068 2327 P
4908 2330 P
3069 2330 P
4908 2333 P
3069 2333 P
4907 2335 P
3070 2335 P
4907 2338 P
3070 2338 P
4906 2341 P
3071 2341 P
4906 2344 P
3071 2344 P
4905 2347 P
3072 2347 P
4905 2349 P
3072 2349 P
4904 2352 P
3073 2352 P
4904 2355 P
3073 2355 P
4903 2358 P
3074 2358 P
4903 2361 P
3074 2361 P
4902 2363 P
3075 2363 P
4902 2366 P
3075 2366 P
4901 2369 P
3076 2369 P
4901 2372 P
3076 2372 P
4900 2375 P
3077 2375 P
4900 2377 P
3077 2377 P
4899 2380 P
3078 2380 P
4899 2383 P
3078 2383 P
4898 2386 P
3079 2386 P
4898 2388 P
3079 2388 P
4898 2391 P
3079 2391 P
4897 2394 P
3080 2394 P
4897 2397 P
3080 2397 P
4896 2400 P
3081 2400 P
4896 2402 P
3081 2402 P
4896 2405 P
3081 2405 P
4895 2408 P
3082 2408 P
4895 2411 P
3082 2411 P
4894 2414 P
3083 2414 P
4894 2416 P
3083 2416 P
4894 2419 P
3083 2419 P
4893 2422 P
3084 2422 P
4893 2425 P
3084 2425 P
4893 2428 P
3084 2428 P
4892 2430 P
3085 2430 P
4892 2433 P
3085 2433 P
4892 2436 P
3085 2436 P
4891 2439 P
3086 2439 P
4891 2442 P
3086 2442 P
4891 2444 P
3086 2444 P
4890 2447 P
3087 2447 P
4890 2450 P
3087 2450 P
4890 2453 P
3087 2453 P
4890 2456 P
3087 2456 P
4889 2458 P
3088 2458 P
4889 2461 P
3088 2461 P
4889 2464 P
3088 2464 P
4888 2467 P
3089 2467 P
4888 2470 P
3089 2470 P
4888 2472 P
3089 2472 P
4888 2475 P
3089 2475 P
4887 2478 P
3090 2478 P
4887 2481 P
3090 2481 P
4887 2484 P
3090 2484 P
4887 2486 P
3090 2486 P
4887 2489 P
3090 2489 P
4886 2492 P
3091 2492 P
4886 2495 P
3091 2495 P
4886 2498 P
3091 2498 P
4886 2500 P
3091 2500 P
4886 2503 P
3091 2503 P
4885 2506 P
3092 2506 P
4885 2509 P
3092 2509 P
4885 2512 P
3092 2512 P
4885 2514 P
3092 2514 P
4885 2517 P
3092 2517 P
4885 2520 P
3092 2520 P
4884 2523 P
3093 2523 P
4884 2526 P
3093 2526 P
4884 2528 P
3093 2528 P
4884 2531 P
3093 2531 P
4884 2534 P
3093 2534 P
4884 2537 P
3093 2537 P
4884 2540 P
3093 2540 P
4884 2542 P
3093 2542 P
4883 2545 P
3094 2545 P
4883 2548 P
3094 2548 P
4883 2551 P
3094 2551 P
4883 2554 P
3094 2554 P
4883 2556 P
3094 2556 P
4883 2559 P
3094 2559 P
4883 2562 P
3094 2562 P
4883 2565 P
3094 2565 P
4883 2568 P
3094 2568 P
4883 2570 P
3094 2570 P
4883 2573 P
3094 2573 P
4883 2576 P
3094 2576 P
4883 2579 P
3094 2579 P
4883 2582 P
3094 2582 P
4883 2584 P
3094 2584 P
4883 2587 P
3094 2587 P
4883 2590 P
3094 2590 P
4883 2593 P
3094 2593 P
4883 2596 P
3094 2596 P
4883 2598 P
3094 2598 P
4883 2601 P
3094 2601 P
4883 2604 P
3094 2604 P
4883 2607 P
3094 2607 P
4883 2610 P
3094 2610 P
4883 2612 P
3094 2612 P
4883 2615 P
3094 2615 P
4883 2618 P
3094 2618 P
4883 2621 P
3094 2621 P
4883 2624 P
3094 2624 P
4883 2626 P
3094 2626 P
4883 2629 P
3094 2629 P
4883 2632 P
3094 2632 P
4883 2635 P
3094 2635 P
4884 2638 P
3093 2638 P
4884 2640 P
3093 2640 P
4884 2643 P
3093 2643 P
4884 2646 P
3093 2646 P
4884 2649 P
3093 2649 P
4884 2652 P
3093 2652 P
4884 2654 P
3093 2654 P
4884 2657 P
3093 2657 P
4885 2660 P
3092 2660 P
4885 2663 P
3092 2663 P
4885 2666 P
3092 2666 P
4885 2668 P
3092 2668 P
4885 2671 P
3092 2671 P
4885 2674 P
3092 2674 P
4886 2677 P
3091 2677 P
4886 2680 P
3091 2680 P
4886 2682 P
3091 2682 P
4886 2685 P
3091 2685 P
4886 2688 P
3091 2688 P
4887 2691 P
3090 2691 P
4887 2694 P
3090 2694 P
4887 2696 P
3090 2696 P
4887 2699 P
3090 2699 P
4887 2702 P
3090 2702 P
4888 2705 P
3089 2705 P
4888 2708 P
3089 2708 P
4888 2710 P
3089 2710 P
4888 2713 P
3089 2713 P
4889 2716 P
3088 2716 P
4889 2719 P
3088 2719 P
4889 2722 P
3088 2722 P
4890 2724 P
3087 2724 P
4890 2727 P
3087 2727 P
4890 2730 P
3087 2730 P
4890 2733 P
3087 2733 P
4891 2736 P
3086 2736 P
4891 2738 P
3086 2738 P
4891 2741 P
3086 2741 P
4892 2744 P
3085 2744 P
4892 2747 P
3085 2747 P
4892 2750 P
3085 2750 P
4893 2752 P
3084 2752 P
4893 2755 P
3084 2755 P
4893 2758 P
3084 2758 P
4894 2761 P
3083 2761 P
4894 2764 P
3083 2764 P
4894 2766 P
3083 2766 P
4895 2769 P
3082 2769 P
4895 2772 P
3082 2772 P
4896 2775 P
3081 2775 P
4896 2778 P
3081 2778 P
4896 2780 P
3081 2780 P
4897 2783 P
3080 2783 P
4897 2786 P
3080 2786 P
4898 2789 P
3079 2789 P
4898 2792 P
3079 2792 P
4898 2794 P
3079 2794 P
4899 2797 P
3078 2797 P
4899 2800 P
3078 2800 P
4900 2803 P
3077 2803 P
4900 2805 P
3077 2805 P
4901 2808 P
3076 2808 P
4901 2811 P
3076 2811 P
4902 2814 P
3075 2814 P
4902 2817 P
3075 2817 P
4903 2819 P
3074 2819 P
4903 2822 P
3074 2822 P
4904 2825 P
3073 2825 P
4904 2828 P
3073 2828 P
4905 2831 P
3072 2831 P
4905 2833 P
3072 2833 P
4906 2836 P
3071 2836 P
4906 2839 P
3071 2839 P
4907 2842 P
3070 2842 P
4907 2845 P
3070 2845 P
4908 2847 P
3069 2847 P
4908 2850 P
3069 2850 P
4909 2853 P
3068 2853 P
4909 2856 P
3068 2856 P
4910 2859 P
3067 2859 P
4910 2861 P
3067 2861 P
4911 2864 P
3066 2864 P
4912 2867 P
3065 2867 P
4912 2870 P
3065 2870 P
4913 2873 P
3064 2873 P
4913 2875 P
3064 2875 P
4914 2878 P
3063 2878 P
4915 2881 P
3062 2881 P
4915 2884 P
3062 2884 P
4916 2887 P
3061 2887 P
4916 2889 P
3061 2889 P
4917 2892 P
3060 2892 P
4918 2895 P
3059 2895 P
4918 2898 P
3059 2898 P
4919 2901 P
3058 2901 P
4920 2903 P
3057 2903 P
4920 2906 P
3057 2906 P
4921 2909 P
3056 2909 P
4922 2912 P
3055 2912 P
4922 2915 P
3055 2915 P
4923 2917 P
3054 2917 P
4924 2920 P
3053 2920 P
4924 2923 P
3053 2923 P
4925 2926 P
3052 2926 P
4926 2929 P
3051 2929 P
4926 2931 P
3051 2931 P
4927 2934 P
3050 2934 P
4928 2937 P
3049 2937 P
4929 2940 P
3048 2940 P
4929 2943 P
3048 2943 P
4930 2945 P
3047 2945 P
4931 2948 P
3046 2948 P
4931 2951 P
3046 2951 P
4932 2954 P
3045 2954 P
4933 2957 P
3044 2957 P
4934 2959 P
3043 2959 P
4934 2962 P
3043 2962 P
4935 2965 P
3042 2965 P
4936 2968 P
3041 2968 P
4937 2971 P
3040 2971 P
4938 2973 P
3039 2973 P
4938 2976 P
3039 2976 P
4939 2979 P
3038 2979 P
4940 2982 P
3037 2982 P
4941 2985 P
3036 2985 P
4942 2987 P
3035 2987 P
4942 2990 P
3035 2990 P
4943 2993 P
3034 2993 P
4944 2996 P
3033 2996 P
4945 2999 P
3032 2999 P
4946 3001 P
3031 3001 P
4947 3004 P
3030 3004 P
4947 3007 P
3030 3007 P
4948 3010 P
3029 3010 P
4949 3013 P
3028 3013 P
4950 3015 P
3027 3015 P
4951 3018 P
3026 3018 P
4952 3021 P
3025 3021 P
4953 3024 P
3024 3024 P
4953 3027 P
3024 3027 P
4954 3029 P
3023 3029 P
4955 3032 P
3022 3032 P
4956 3035 P
3021 3035 P
4957 3038 P
3020 3038 P
4958 3041 P
3019 3041 P
4959 3043 P
3018 3043 P
4960 3046 P
3017 3046 P
4961 3049 P
3016 3049 P
4962 3052 P
3015 3052 P
4963 3055 P
3014 3055 P
4964 3057 P
3013 3057 P
4965 3060 P
3012 3060 P
4965 3063 P
3012 3063 P
4966 3066 P
3011 3066 P
4967 3069 P
3010 3069 P
4968 3071 P
3009 3071 P
4969 3074 P
3008 3074 P
4970 3077 P
3007 3077 P
4971 3080 P
3006 3080 P
4972 3083 P
3005 3083 P
4973 3085 P
3004 3085 P
4974 3088 P
3003 3088 P
4975 3091 P
3002 3091 P
4976 3094 P
3001 3094 P
4977 3097 P
3000 3097 P
4978 3099 P
2999 3099 P
4979 3102 P
2998 3102 P
4980 3105 P
2997 3105 P
4981 3108 P
2996 3108 P
4982 3111 P
2995 3111 P
4983 3113 P
2994 3113 P
4985 3116 P
2992 3116 P
4986 3119 P
2991 3119 P
4987 3122 P
2990 3122 P
4988 3125 P
2989 3125 P
4989 3127 P
2988 3127 P
4990 3130 P
2987 3130 P
4991 3133 P
2986 3133 P
4992 3136 P
2985 3136 P
4993 3139 P
2984 3139 P
4994 3141 P
2983 3141 P
4995 3144 P
2982 3144 P
4996 3147 P
2981 3147 P
4997 3150 P
2980 3150 P
4999 3153 P
2978 3153 P
5000 3155 P
2977 3155 P
5001 3158 P
2976 3158 P
5002 3161 P
2975 3161 P
5003 3164 P
2974 3164 P
5004 3167 P
2973 3167 P
5005 3169 P
2972 3169 P
5006 3172 P
2971 3172 P
5008 3175 P
2969 3175 P
5009 3178 P
2968 3178 P
5010 3181 P
2967 3181 P
5011 3183 P
2966 3183 P
5012 3186 P
2965 3186 P
5013 3189 P
2964 3189 P
5015 3192 P
2962 3192 P
5016 3195 P
2961 3195 P
5017 3197 P
2960 3197 P
5018 3200 P
2959 3200 P
5019 3203 P
2958 3203 P
5021 3206 P
2956 3206 P
5022 3209 P
2955 3209 P
5023 3211 P
2954 3211 P
5024 3214 P
2953 3214 P
5025 3217 P
2952 3217 P
5027 3220 P
2950 3220 P
5028 3222 P
2949 3222 P
5029 3225 P
2948 3225 P
5030 3228 P
2947 3228 P
5032 3231 P
2945 3231 P
5033 3234 P
2944 3234 P
5034 3236 P
2943 3236 P
5035 3239 P
2942 3239 P
5037 3242 P
2940 3242 P
5038 3245 P
2939 3245 P
5039 3248 P
2938 3248 P
5040 3250 P
2937 3250 P
5042 3253 P
2935 3253 P
5043 3256 P
2934 3256 P
5044 3259 P
2933 3259 P
5045 3262 P
2932 3262 P
5047 3264 P
2930 3264 P
5048 3267 P
2929 3267 P
5049 3270 P
2928 3270 P
5051 3273 P
2926 3273 P
5052 3276 P
2925 3276 P
5053 3278 P
2924 3278 P
5055 3281 P
2922 3281 P
5056 3284 P
2921 3284 P
5057 3287 P
2920 3287 P
5059 3290 P
2918 3290 P
5060 3292 P
2917 3292 P
5061 3295 P
2916 3295 P
5063 3298 P
2914 3298 P
5064 3301 P
2913 3301 P
5065 3304 P
2912 3304 P
5067 3306 P
2910 3306 P
5068 3309 P
2909 3309 P
5069 3312 P
2908 3312 P
5071 3315 P
2906 3315 P
5072 3318 P
2905 3318 P
5073 3320 P
2904 3320 P
5075 3323 P
2902 3323 P
5076 3326 P
2901 3326 P
5078 3329 P
2899 3329 P
5079 3332 P
2898 3332 P
5080 3334 P
2897 3334 P
5082 3337 P
2895 3337 P
5083 3340 P
2894 3340 P
5085 3343 P
2892 3343 P
5086 3346 P
2891 3346 P
5087 3348 P
2890 3348 P
5089 3351 P
2888 3351 P
5090 3354 P
2887 3354 P
5092 3357 P
2885 3357 P
5093 3360 P
2884 3360 P
5095 3362 P
2882 3362 P
5096 3365 P
2881 3365 P
5098 3368 P
2879 3368 P
5099 3371 P
2878 3371 P
5100 3374 P
2877 3374 P
5102 3376 P
2875 3376 P
5103 3379 P
2874 3379 P
5105 3382 P
2872 3382 P
5106 3385 P
2871 3385 P
5108 3388 P
2869 3388 P
5109 3390 P
2868 3390 P
5111 3393 P
2866 3393 P
5112 3396 P
2865 3396 P
5114 3399 P
2863 3399 P
5115 3402 P
2862 3402 P
5117 3404 P
2860 3404 P
5118 3407 P
2859 3407 P
5120 3410 P
2857 3410 P
5121 3413 P
2856 3413 P
5123 3416 P
2854 3416 P
5124 3418 P
2853 3418 P
5126 3421 P
2851 3421 P
5127 3424 P
2850 3424 P
5129 3427 P
2848 3427 P
5130 3430 P
2847 3430 P
5132 3432 P
2845 3432 P
5133 3435 P
2844 3435 P
5135 3438 P
2842 3438 P
5136 3441 P
2841 3441 P
5138 3444 P
2839 3444 P
5140 3446 P
2837 3446 P
5141 3449 P
2836 3449 P
5143 3452 P
2834 3452 P
5144 3455 P
2833 3455 P
5146 3458 P
2831 3458 P
5147 3460 P
2830 3460 P
5149 3463 P
2828 3463 P
5151 3466 P
2826 3466 P
5152 3469 P
2825 3469 P
5154 3472 P
2823 3472 P
5155 3474 P
2822 3474 P
5157 3477 P
2820 3477 P
5159 3480 P
2818 3480 P
5160 3483 P
2817 3483 P
5162 3486 P
2815 3486 P
5163 3488 P
2814 3488 P
5165 3491 P
2812 3491 P
5167 3494 P
2810 3494 P
5168 3497 P
2809 3497 P
5170 3500 P
2807 3500 P
5171 3502 P
2806 3502 P
5173 3505 P
2804 3505 P
5175 3508 P
2802 3508 P
5176 3511 P
2801 3511 P
5178 3514 P
2799 3514 P
5180 3516 P
2797 3516 P
5181 3519 P
2796 3519 P
5183 3522 P
2794 3522 P
5185 3525 P
2792 3525 P
5186 3528 P
2791 3528 P
5188 3530 P
2789 3530 P
5190 3533 P
2787 3533 P
5191 3536 P
2786 3536 P
5193 3539 P
2784 3539 P
5195 3542 P
2782 3542 P
5196 3544 P
2781 3544 P
5198 3547 P
2779 3547 P
5200 3550 P
2777 3550 P
5201 3553 P
2776 3553 P
5203 3556 P
2774 3556 P
5205 3558 P
2772 3558 P
5206 3561 P
2771 3561 P
5208 3564 P
2769 3564 P
5210 3567 P
2767 3567 P
5211 3570 P
2766 3570 P
5213 3572 P
2764 3572 P
5215 3575 P
2762 3575 P
5217 3578 P
2760 3578 P
5218 3581 P
2759 3581 P
5220 3584 P
2757 3584 P
5222 3586 P
2755 3586 P
5224 3589 P
2753 3589 P
5225 3592 P
2752 3592 P
5227 3595 P
2750 3595 P
5229 3598 P
2748 3598 P
5230 3600 P
2747 3600 P
5232 3603 P
2745 3603 P
5234 3606 P
2743 3606 P
5236 3609 P
2741 3609 P
5237 3612 P
2740 3612 P
5239 3614 P
2738 3614 P
5241 3617 P
2736 3617 P
5243 3620 P
2734 3620 P
5245 3623 P
2732 3623 P
5246 3626 P
2731 3626 P
5248 3628 P
2729 3628 P
5250 3631 P
2727 3631 P
5252 3634 P
2725 3634 P
5253 3637 P
2724 3637 P
5255 3640 P
2722 3640 P
5257 3642 P
2720 3642 P
5259 3645 P
2718 3645 P
5261 3648 P
2716 3648 P
5262 3651 P
2715 3651 P
5264 3653 P
2713 3653 P
5266 3656 P
2711 3656 P
5268 3659 P
2709 3659 P
5270 3662 P
2707 3662 P
5271 3665 P
2706 3665 P
5273 3667 P
2704 3667 P
5275 3670 P
2702 3670 P
5277 3673 P
2700 3673 P
5279 3676 P
2698 3676 P
5281 3679 P
2696 3679 P
5282 3681 P
2695 3681 P
5284 3684 P
2693 3684 P
5286 3687 P
2691 3687 P
5288 3690 P
2689 3690 P
5290 3693 P
2687 3693 P
5292 3695 P
2685 3695 P
5293 3698 P
2684 3698 P
5295 3701 P
2682 3701 P
5297 3704 P
2680 3704 P
5299 3707 P
2678 3707 P
5301 3709 P
2676 3709 P
5303 3712 P
2674 3712 P
5305 3715 P
2672 3715 P
5306 3718 P
2671 3718 P
5308 3721 P
2669 3721 P
5310 3723 P
2667 3723 P
5312 3726 P
2665 3726 P
5314 3729 P
2663 3729 P
5316 3732 P
2661 3732 P
5318 3735 P
2659 3735 P
5320 3737 P
2657 3737 P
5322 3740 P
2655 3740 P
5323 3743 P
2654 3743 P
5325 3746 P
2652 3746 P
5327 3749 P
2650 3749 P
5329 3751 P
2648 3751 P
5331 3754 P
2646 3754 P
5333 3757 P
2644 3757 P
5335 3760 P
2642 3760 P
5337 3763 P
2640 3763 P
5339 3765 P
2638 3765 P
5341 3768 P
2636 3768 P
5342 3771 P
2635 3771 P
5344 3774 P
2633 3774 P
5346 3777 P
2631 3777 P
5348 3779 P
2629 3779 P
5350 3782 P
2627 3782 P
5352 3785 P
2625 3785 P
5354 3788 P
2623 3788 P
5356 3791 P
2621 3791 P
5358 3793 P
2619 3793 P
5360 3796 P
2617 3796 P
5362 3799 P
2615 3799 P
5364 3802 P
2613 3802 P
5366 3805 P
2611 3805 P
5368 3807 P
2609 3807 P
5370 3810 P
2607 3810 P
5372 3813 P
2605 3813 P
5374 3816 P
2603 3816 P
5376 3819 P
2601 3819 P
5378 3821 P
2599 3821 P
5379 3824 P
2598 3824 P
5381 3827 P
2596 3827 P
5383 3830 P
2594 3830 P
5385 3833 P
2592 3833 P
5387 3835 P
2590 3835 P
5389 3838 P
2588 3838 P
5391 3841 P
2586 3841 P
5393 3844 P
2584 3844 P
5395 3847 P
2582 3847 P
5397 3849 P
2580 3849 P
5399 3852 P
2578 3852 P
5401 3855 P
2576 3855 P
5403 3858 P
2574 3858 P
5405 3861 P
2572 3861 P
5407 3863 P
2570 3863 P
5409 3866 P
2568 3866 P
5411 3869 P
2566 3869 P
5413 3872 P
2564 3872 P
5415 3875 P
2562 3875 P
5417 3877 P
2560 3877 P
5419 3880 P
2558 3880 P
5421 3883 P
2556 3883 P
5423 3886 P
2554 3886 P
5425 3889 P
2552 3889 P
5428 3891 P
2549 3891 P
5430 3894 P
2547 3894 P
5432 3897 P
2545 3897 P
5434 3900 P
2543 3900 P
5436 3903 P
2541 3903 P
5438 3905 P
2539 3905 P
5440 3908 P
2537 3908 P
5442 3911 P
2535 3911 P
5444 3914 P
2533 3914 P
5446 3917 P
2531 3917 P
5448 3919 P
2529 3919 P
5450 3922 P
2527 3922 P
5452 3925 P
2525 3925 P
5454 3928 P
2523 3928 P
5456 3931 P
2521 3931 P
5458 3933 P
2519 3933 P
5460 3936 P
2517 3936 P
5462 3939 P
2515 3939 P
5464 3942 P
2513 3942 P
5466 3945 P
2511 3945 P
5469 3947 P
2508 3947 P
5471 3950 P
2506 3950 P
5473 3953 P
2504 3953 P
5475 3956 P
2502 3956 P
5477 3959 P
2500 3959 P
5479 3961 P
2498 3961 P
5481 3964 P
2496 3964 P
5483 3967 P
2494 3967 P
5485 3970 P
2492 3970 P
5487 3973 P
2490 3973 P
5489 3975 P
2488 3975 P
5492 3978 P
2485 3978 P
5494 3981 P
2483 3981 P
5496 3984 P
2481 3984 P
5498 3987 P
2479 3987 P
5500 3989 P
2477 3989 P
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
